Graphs of bounded twin-width are quasi-polynomially $\chi$-bounded

We prove that for every $t\in \mathbb{N}$ there is a constant $\gamma_t$ such that every graph with twin-width at most $t$ and clique number $\omega$ has chromatic number bounded by $2^{\gamma_t \log^{4t+3} \omega}$. In other words, we prove that graph classes of bounded twin-width are quasi-polynomially $\chi$-bounded. This provides a significant step towards resolving the question of Bonnet et al. [ICALP 2021] about whether they are polynomially $\chi$-bounded.

==> images/compression-binom-a.tex <==
\begin{tikzpicture}[scale=0.9]

\foreach \x/\nx in {0.0/0.4, 0.4/0.9, 0.9/1.3, 1.3/1.7, 1.7/2.0, 2.0/2.3, 2.3/2.6, 2.6/3.0} {
  \draw[red, fill=red!80!white, draw opacity=0.5, fill opacity=0.2] (3.0, -\x) rectangle (6.5, -\nx);
  \draw[red, fill=red!80!white, draw opacity=0.5, fill opacity=0.2] (\x, -3.0) rectangle (\nx, -6.5);
}

\draw[draw=black, very thick] (0, 0) rectangle (6.5, -6.5);

\foreach \x in {0.4, 0.9, 1.3, 1.7, 2.0, 2.3, 2.6, 3.0, 3.4, 3.8, 4.4, 4.8, 5.2, 5.5, 5.9, 6.2} {
  \draw[black, dotted] (\x, 0) -- (\x, -6.5);
  \draw[black, dotted] (0, -\x) -- (6.5, -\x);
}
\draw[black] (3.0, 0) -- (3.0, -6.5);
\draw[black] (0, -3.0) -- (6.5, -3.0);

\node at (1.5, 0.5) {\small $Y$};
\node at (-0.5, -1.5) {\small $Y$};
\node at (4.75, 0.5) {\small $Z$};
\node at (-0.5, -4.75) {\small $Z$};

\end{tikzpicture}

==> images/compression-binom-b.tex <==
\begin{tikzpicture}[scale=0.9]

\draw[draw=black, very thick] (0, 0) rectangle (6.5, -6.5);

\foreach \x in {0.4, 0.9, 1.3, 1.7, 2.0, 2.3, 2.6, 3.0, 3.4, 3.8, 4.4, 4.8, 5.2, 5.5, 5.9, 6.2} {
  \draw[black, dotted] (\x, 0) -- (\x, -6.5);
  \draw[black, dotted] (0, -\x) -- (6.5, -\x);
}
%\draw[black, thin] (3.0, 0) -- (3.0, -6.5);
%\draw[black, thin] (0, -3.0) -- (6.5, -3.0);

\node at (1.5, 0.5) {\small $Y$};
\node at (-0.5, -1.5) {\small $Y$};
\node at (4.75, 0.5) {\small $Z$};
\node at (-0.5, -4.75) {\small $Z$};

\tikzset{extline/.style={red!70!black, very thick, dashed, dash pattern=on 3pt off 3pt}};

\foreach \xa/\xb/\ya/\yb in {0/1.3/0.9/1.7, 0/1.3/1.7/3.0, 1.3/2.3/0/0.9, 1.3/2.3/1.7/3.0, 2.3/3.0/0/0.9, 2.3/3.0/0.9/1.7} {
  \draw[fill=red!70!black, fill opacity=0.3, draw=none] (\xa,-\ya) rectangle (\xb,-\yb);
}
\foreach \xa/\xb/\ya/\yb in {3.0/6.5/0/0.9, 3.0/6.5/0.9/1.7, 3.0/6.5/1.7/3.0, 0/1.3/3.0/6.5, 1.3/2.3/3.0/6.5, 2.3/3.0/3.0/6.5} {
\draw[fill=red!80!white, fill opacity=0.2, draw=none] (\xa,-\ya) rectangle (\xb,-\yb);
}

\foreach \x in {1.3, 2.3, 3.0} {
  \draw[red!70!black, thick] (\x, 0) -- (\x, -3.0);
  \draw[extline] (\x, -3.0) -- (\x, -6.5);
}
\foreach \x in {0.9, 1.7, 3.0} {
  \draw[red!70!black, thick] (0, -\x) -- (3.0, -\x);
  \draw[extline] (3.0, -\x) -- (6.5, -\x);
}
\draw[extline] (3.0, 0) -- (3.0, -6.5);
\draw[extline] (0, -3.0) -- (6.5, -3.0);

\end{tikzpicture}

==> images/subblob-formation.tex <==
\begin{tikzpicture}[scale=0.9]

\newcommand{\colorrx}{RubineRed!20!white}
\newcommand{\colorry}{RubineRed!35!white}
\newcommand{\colorrz}{RubineRed!64!white}
%\newcommand{\colorrx}{yellow!20!white}
%\newcommand{\colorry}{yellow!60!white}
%\newcommand{\colorrz}{yellow!90!black}
\newcommand{\colorbx}{blue!15!white}
\newcommand{\colorby}{blue!28!white}

\foreach \y/\color in {0/\colorrx, -0.5/\colorrx, -1.0/\colorbx, -1.5/\colorrx, -2.0/\colorbx, -2.5/\colorry, -3.0/\colorbx, -3.5/\colorby, -4.0/\colorby, -4.5/\colorrz, -5.0/\colorrz, -5.5/\colorby} {
%  \draw[draw=\color, very thick] ($(0, \y) - (0, 0.25)$) -- ($(17, \y) - (0, 0.25)$);
  \draw[dotted, fill=\color] rectangle (0, \y) rectangle ($(16, \y) - (0, 0.5)$);
}

\foreach \y/\a/\b/\c in {
    0.0/0/0000111100001111000011/00000000000000000000000,
    -0.5/0/0000111100001111000011/00000000000000000000000,
    -1.0/1/1111111111111111111111/11111111111111110000000,
    -1.5/0/0000111100001111000011/00000000000000000000000,
    -2.0/1/1111111111111111111111/11111111111111110000000,
    -2.5/0/0000000000000000000000/11111111111111110000000,
    -3.0/1/1111111111111111111111/11111111111111110000000,
    -3.5/1/1111111111111111111111/00000000000000001111110,
    -4.0/1/1111111111111111111111/00000000000000001111110,
    -4.5/0/0000000000000000000000/01010101010101010101010,
    -5.0/0/0000000000000000000000/01010101010101010101010,
    -5.5/1/1111111111111111111111/00000000000000001111110
    } {
  \node [label=below right:{\texttt{\small \a\textcolor{gray}{\b}}}] at ($(0, \y)+(-0.15, 0.18)$) {};
  \node [label=below right:{\texttt{\small \textcolor{gray}{\c}}}] at ($(11, \y)+(-0.15, 0.18)$) {};
}

\node at (16.3, -0.5) {\textcolor{RubineRed!70!white}{$\lft$}};
\node at (16.3, -1.2) {\textcolor{blue!60!white}{$\lft$}};
\node at (16.3, -2.7) {\textcolor{RubineRed!70!white}{$\lft$}};
\node at (16.3, -4.0) {\textcolor{blue!60!white}{$\rgt$}};
\node at (16.3, -5.0) {\textcolor{RubineRed!70!white}{$\rgt$}};

\draw[black, thick] (5, 0) rectangle (11, -6);
\node at (8, -3) {$B$};

\draw[black, very thick] (0, 0.8) -- (0, -6.8);
\draw[black, very thick] (16, 0.8) -- (16, -6.8);

\let\colorrx\undefined
\let\colorry\undefined
\let\colorrz\undefined
\let\colorbx\undefined
\let\colorby\undefined

\end{tikzpicture}
